Prospects for measurement and control of the scattering length of metastable helium using photoassociation techniques

A numerical investigation of two-laser photoassociation (PA) spectroscopy on spin-polarized metastable helium (He*) atoms is presented within the context of experimental observation of the least-bound energy level in the scattering potential and subsequent determination of the s-wave scattering length. Starting out from the model developed by Bohn and Julienne [Phys. Rev. A \textbf{60}, (1999) 414], PA rate coefficients are obtained as a function of the parameters of the two lasers. The rate coefficients are used to simulate one- and two-laser PA spectra. The results demonstrate the feasibility of a spectroscopic determination of the binding energy of the least-bound level. The simulated spectra may be used as a guideline when designing such an experiment, whereas the model may also be employed for fitting experimentally obtained PA spectra. In addition, the prospects for substantial modification of the He* scattering length by means of optical Feshbach resonances are considered. Several experimental issues relating to the numerical investigation presented here are discussed.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

